Solving an Industrially Relevant Quantum Chemistry Problem on Quantum Hardware

Quantum chemical calculations are among the most promising applications for quantum computing. Implementations of dedicated quantum algorithms on available quantum hardware were so far, however, mostly limited to comparatively simple systems without strong correlations. As such, they can also be addressed by classically efficient single-reference methods. In this work, we calculate the lowest energy eigenvalue of active space Hamiltonians of industrially relevant and strongly correlated metal chelates on trapped ion quantum hardware, and integrate the results into a typical industrial quantum chemical workflow to arrive at chemically meaningful properties. We are able to achieve chemical accuracy by training a variational quantum algorithm on quantum hardware, followed by a classical diagonalization in the subspace of states measured as outputs of the quantum circuit. This approach is particularly measurement-efficient, requiring 600 single-shot measurements per cost function evaluation on a ten qubit system, and allows for efficient post-processing to handle erroneous runs.

==> workflow.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'workflow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.54141355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19916727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{workflow.pdf}}%
    \put(0.85115581,0.17551837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Subspace Diagonalization }\cite{Kanno2023}\end{tabular}}}}%
    \put(0.85137306,0.14082017){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projected Hamiltonian\\\end{tabular}}}}%
    \put(0.85136471,0.06595493){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Determine GSE of \\$H_{S_N}$ classically\end{tabular}}}}%
    \put(0.72412846,0.11466641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H_{S_N} = \sum_{z,z^\prime \in S_N} \ket{z}\bra{z} H\ket{z^\prime}\bra{z^\prime}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{workflow.pdf}}%
    \put(0.09141164,0.12127365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\{\ket{z_i}\}\,\rightarrow\,E_Z(\vec{\theta})$\end{tabular}}}}%
    \put(0.22426862,0.07347637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{\theta}_\mathrm{new}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{workflow.pdf}}%
    \put(0.14839297,0.17789588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Parameter Optimization}\\\textbf{on Quantum Processor}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{workflow.pdf}}%
    \put(0.04200094,0.07077979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Measure\end{tabular}}}}%
    \put(0.33733836,0.1539154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample\\optimized\\circuit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{workflow.pdf}}%
    \put(0.52827783,0.17551837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Self-Consistent}\\\textbf{Configuration Recovery }\cite{RobledoMoreno2024}\end{tabular}}}}%
    \put(0.45585719,0.13017637){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Erroneous samples\end{tabular}}}}%
    \put(0.45583001,0.10453402){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Map to correct \\symmetry sector\end{tabular}}}}%
    \put(0.53861958,0.07511695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correct samples\end{tabular}}}}%
    \put(0.52854351,0.04924309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\Set of correct(ed) \\bitstrings $S_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{workflow.pdf}}%
  \end{picture}%
\endgroup%

